Uplink Power Control for Distributed Massive MIMO with 1-Bit ADCs

We consider the problem of uplink power control for distributed massive multiple-input multiple-output systems where the base stations (BSs) are equipped with 1-bit analog-to-digital converters (ADCs). The scenario with a single-user equipment (UE) is first considered to provide insights into the signal-tonoise-and-distortion ratio (SNDR). With a single BS, the SNDR is a unimodal function of the UE transmit power. With multiple BSs, the SNDR at the output of the joint combiner can be made unimodal by adding properly tuned dithering at each BS. As a result, the UE can be effectively served by multiple BSs with 1-bit ADCs. Considering the signal-to-interference-plus-noise-anddistortion ratio (SINDR) in the multi-UE scenario, we aim at optimizing the UE transmit powers and the dithering at each BS based on the min-power and max-min-SINDR criteria. To this end, we propose three algorithms with different convergence and complexity properties. Numerical results show that, if the desired SINDR can only be achieved via joint combining across multiple BSs with properly tuned dithering, the optimal UE transmit power is imposed by the distance to the farthest serving BS (unlike in the unquantized case). In this context, dithering plays a crucial role in enhancing the SINDR, especially for UEs with significant path loss disparity among the serving BSs.

==> Figures/Fig1.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=6.15cm,
	height=5.15cm,
	xmin=-20, xmax=60,
	ymin=0, ymax=20,
    xlabel={$\rho_{k}$ [dBm]},
    ylabel={$\mathrm{SNDR}$},
%   ytick={0,10,20,30,40},
%	yticklabels={0,10,20,30,40},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend pos=north east,
    legend cell align=left,
    legend columns=1,
    legend style={font=\scriptsize, inner sep=1pt},
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[line width=1pt, black]
table[x=Var1, y=Var2, col sep=comma] 
{Figures/Data/Fig1.txt};

\begin{scope}[>=latex]
\draw[->] (axis cs:10,5) -- (axis cs:-6.5,10) {};
\draw[->] (axis cs:30,15) -- (axis cs:15,10) {};
\end{scope}
\node[align=center] at (axis cs:10,3) {\scriptsize{AWGN} \\[-3pt] \scriptsize{dominates}};
\node[align=center] at (axis cs:30,17) {\scriptsize{quantization distortion} \\[-3pt] \scriptsize{dominates}};

\end{axis}

\end{tikzpicture}

==> Figures/Fig2.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=6.15cm,
	height=5.15cm,
	xmin=0, xmax=100,
	ymin=0, ymax=30,
    xlabel={Distance UE-reference BS [m]},
    ylabel={$\mathrm{SNDR}$},
%	ytick={0,10,20,30,35},
%	yticklabels={0,10,20,30,\textcolor{white}{35}},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend pos=south east,
    legend cell align=left,
    legend columns=1,
    legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.8, draw opacity=1, text opacity=1},
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[line width=1pt, black]
table[x=dist, y=SNDR_5, col sep=comma] 
{Figures/Data/Fig2.txt};
\addlegendentry{$\rho_{k} = -5$~dBm};

\addplot[line width=1pt, red, dashed]
table[x=dist, y=SNDR_7p5, col sep=comma] 
{Figures/Data/Fig2.txt};
\addlegendentry{$\rho_{k} = 7.5$~dBm};

\addplot[line width=1pt, blue, dotted]
table[x=dist, y=SNDR_20, col sep=comma] 
{Figures/Data/Fig2.txt};
\addlegendentry{$\rho_{k} = 20$~dBm};

\end{axis}

\end{tikzpicture}

==> Figures/Fig3.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=6.15cm,
	height=5.15cm,
	xmin=-20, xmax=60,
	ymin=0, ymax=30,
    xlabel={$\rho_{k}$ [dBm]},
    ylabel={$\mathrm{SNDR}$},
%	ytick={0,10,20,30,40},
%	yticklabels={0,10,20,30,40},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend pos=south east,
    legend cell align=left,
    legend columns=1,
    legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.8, draw opacity=1, text opacity=1},
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[line width=1pt, black]
table[x=pwrdBm, y=UEat50, col sep=comma] 
{Figures/Data/Fig3.txt};
\addlegendentry{UE at $50$~m};

\addplot[line width=1pt, red, dashed]
table[x=pwrdBm, y=UEat10, col sep=comma] 
{Figures/Data/Fig3.txt};
\addlegendentry{UE at $10$~m};

\addplot[line width=1pt, blue, dotted]
table[x=pwrdBm, y=UEat10wTun, col sep=comma] 
{Figures/Data/Fig3.txt};
\addlegendentry{UE at $10$~m (dithering)};

\end{axis}

\end{tikzpicture}

==> Figures/Fig4.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=6.15cm,
	height=5.15cm,
	xmin=0, xmax=15.5,
	ymin=5, ymax=25,
    xlabel={Target $\mathrm{SINDR}$},
    ylabel={Min-power [dBm]},
%	ytick={0,5,10,15,20,25},
%	yticklabels={0,5,10,15,20,25},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend pos=south east,
    legend cell align=left,
    legend columns=1,
    legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.8, draw opacity=1, text opacity=1},
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[line width=1pt, black]
table[x=x_gd_1bs, y=y_gd_1bs, col sep=comma] 
{Figures/Data/Fig4.txt};
\addlegendentry{Gradient};

\addplot[line width=1pt, red, dashed, mark=o, mark options={solid}]
table[x=x_fp_1bs, y=y_fp_1bs, col sep=comma] 
{Figures/Data/Fig4.txt};
\addlegendentry{Fixed-point};

\addplot[line width=1pt, blue, dotted, mark=star, mark options={solid}]
table[x=x_bcd_1bs, y=y_bcd_1bs, col sep=comma] 
{Figures/Data/Fig4.txt};
\addlegendentry{BCD};

%\addplot[line width=1pt, black]
%table[x=x_2bs_50m, y=x_2bs_50m, col sep=comma] 
%{Figures/Data/Fig4.txt};
%\addlegendentry{Two BSs -- UEs at $50$~m};

%\addplot[line width=1pt, black]
%table[x=x_2bs_10m, y=y_2bs_10m, col sep=comma] 
%{Figures/Data/Fig4.txt};
%\addlegendentry{Two BSs -- UEs at $10$~m};

%\addplot[line width=1pt, black]
%table[x=x_2bs_10mTun, y=y_2bs_10mTun, col sep=comma] 
%{Figures/Data/Fig4.txt};
%\addlegendentry{Two BSs -- UEs at $10$~m (dithering)};

\end{axis}

\end{tikzpicture}

==> Figures/Fig5.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=6.15cm,
	height=5.15cm,
	xmin=0, xmax=100,
	ymin=0, ymax=25,
    xlabel={Distance UE-reference BS [m]},
    ylabel={Min-power [dBm]},
	ytick={0,5,10,15,20,25},
%	yticklabels={0,10,20,30,40},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend pos=south east,
    legend cell align=left,
    legend columns=1,
    legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.8, draw opacity=1, text opacity=1},
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[line width=1pt, black]
table[x=dist, y=sindr13, col sep=comma] 
{Figures/Data/Fig5.txt};
\addlegendentry{Target $\mathrm{SINDR} = 13$};

\addplot[line width=1pt, red, dashed]
table[x=dist, y=sindr20, col sep=comma] 
{Figures/Data/Fig5.txt};
\addlegendentry{Target $\mathrm{SINDR} = 20$};

\end{axis}

\end{tikzpicture}

==> Figures/Fig6.tex <==
\begin{tikzpicture}

\begin{axis}[
	width=6.15cm,
	height=5.15cm,
	xmin=0, xmax=100,
	ymin=0, ymax=25,
    xlabel={Distance UE-reference BS [m]},
    ylabel={Max-min-SINDR},
	ytick={0,5,10,15,20,25},
%	yticklabels={0,10,20,30,40},
    xlabel near ticks,
	ylabel near ticks,
    x label style={font=\footnotesize},
	y label style={font=\footnotesize},
    ticklabel style={font=\footnotesize},
    legend pos=south east,
    legend cell align=left,
    legend columns=1,
    legend style={font=\scriptsize, inner sep=1pt, fill opacity=0.8, draw opacity=1, text opacity=1},
	grid=both,
%	major grid style={line width=0.5pt, draw=gray!40},
%	grid style={line width=.2pt, draw=gray!20},
%	minor tick num=4,
%	scaled y ticks=base 10:1,
]

\addplot[line width=1pt, black]
table[x=Dist, y=y_p_5dbm, col sep=comma] 
{Figures/Data/Fig6.txt};
\addlegendentry{$\rho_k = -5$~dBm};

\addplot[line width=1pt, red, dashed]
table[x=Dist, y=y_p7p5dBm, col sep=comma] 
{Figures/Data/Fig6.txt};
\addlegendentry{ $\rho_k = 7.5$~dBm};

\addplot[line width=1pt, blue, dotted]
table[x=Dist, y=y_20dBm_notun, col sep=comma] 
{Figures/Data/Fig6.txt};
\addlegendentry{$\rho_k = 20$~dBm};

\addplot[line width=1pt, green, dash dot]
table[x=Dist, y=y_p20dBm, col sep=comma] 
{Figures/Data/Fig6.txt};
\addlegendentry{$\rho_k = 20$~dBm (dithering)};

\end{axis}

\end{tikzpicture}
